Plane partitions in the work of Richard Stanley and his school

These notes provide a survey of the theory of plane partitions, seen through the glasses of the work of Richard Stanley and his school.

==> (inline-0) <==
\begin{picture}(130,87)
\thicklines
\put(25,35){
\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
\thinlines
\put(0,36){\line(0,1){10}}
\put(30,-18){\line(5,-3){5}}
\put(-30,-18){\line(-5,-3){5}}
}
\put(25.1,35){
\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(24.9,35){
\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(25,35.1){
\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(25,34.9){
\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(25.1,35.1){
\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(24.9,34.9){
\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(25.1,34.9){
\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(24.9,35.1){
\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(25,34.8){
\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(24.9,34.9){
\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(25.1,34.9){
\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(25,35.2){
\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(25.1,35.1){
\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(25.2,35){
\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(24.9,35.1){
\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\end{picture}
\vskip-15pt
\begin{picture}(-30,-30)
\thicklines
\put(25,35){
\put(30,0){\line(0,1){18}}
\put(25,9){\line(0,1){12}}
\put(20,18){\line(0,1){6}}
\put(25,9){\line(5,-3){5}}
\put(20,18){\line(5,-3){10}}
\put(15,27){\line(5,-3){15}}
\put(-30,0){\line(0,1){18}}
\put(-25,9){\line(0,1){12}}
\put(-20,18){\line(0,1){6}}
\put(-25,9){\line(-5,-3){5}}
\put(-20,18){\line(-5,-3){10}}
\put(-15,27){\line(-5,-3){15}}
\put(-15,-27){\line(5,-3){15}}
\put(-5,-27){\line(5,-3){10}}
\put(5,-27){\line(5,-3){5}}
\put(15,-27){\line(-5,-3){15}}
\put(5,-27){\line(-5,-3){10}}
\put(-5,-27){\line(-5,-3){5}}

\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(25.1,35){
\put(30,0){\line(0,1){18}}
\put(25,9){\line(0,1){12}}
\put(20,18){\line(0,1){6}}
\put(25,9){\line(5,-3){5}}
\put(20,18){\line(5,-3){10}}
\put(15,27){\line(5,-3){15}}
\put(-30,0){\line(0,1){18}}
\put(-25,9){\line(0,1){12}}
\put(-20,18){\line(0,1){6}}
\put(-25,9){\line(-5,-3){5}}
\put(-20,18){\line(-5,-3){10}}
\put(-15,27){\line(-5,-3){15}}
\put(-15,-27){\line(5,-3){15}}
\put(-5,-27){\line(5,-3){10}}
\put(5,-27){\line(5,-3){5}}
\put(15,-27){\line(-5,-3){15}}
\put(5,-27){\line(-5,-3){10}}
\put(-5,-27){\line(-5,-3){5}}

\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(24.9,35){
\put(30,0){\line(0,1){18}}
\put(25,9){\line(0,1){12}}
\put(20,18){\line(0,1){6}}
\put(25,9){\line(5,-3){5}}
\put(20,18){\line(5,-3){10}}
\put(15,27){\line(5,-3){15}}
\put(-30,0){\line(0,1){18}}
\put(-25,9){\line(0,1){12}}
\put(-20,18){\line(0,1){6}}
\put(-25,9){\line(-5,-3){5}}
\put(-20,18){\line(-5,-3){10}}
\put(-15,27){\line(-5,-3){15}}
\put(-15,-27){\line(5,-3){15}}
\put(-5,-27){\line(5,-3){10}}
\put(5,-27){\line(5,-3){5}}
\put(15,-27){\line(-5,-3){15}}
\put(5,-27){\line(-5,-3){10}}
\put(-5,-27){\line(-5,-3){5}}

\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(25,35.1){
\put(30,0){\line(0,1){18}}
\put(25,9){\line(0,1){12}}
\put(20,18){\line(0,1){6}}
\put(25,9){\line(5,-3){5}}
\put(20,18){\line(5,-3){10}}
\put(15,27){\line(5,-3){15}}
\put(-30,0){\line(0,1){18}}
\put(-25,9){\line(0,1){12}}
\put(-20,18){\line(0,1){6}}
\put(-25,9){\line(-5,-3){5}}
\put(-20,18){\line(-5,-3){10}}
\put(-15,27){\line(-5,-3){15}}
\put(-15,-27){\line(5,-3){15}}
\put(-5,-27){\line(5,-3){10}}
\put(5,-27){\line(5,-3){5}}
\put(15,-27){\line(-5,-3){15}}
\put(5,-27){\line(-5,-3){10}}
\put(-5,-27){\line(-5,-3){5}}

\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(25,34.9){
\put(30,0){\line(0,1){18}}
\put(25,9){\line(0,1){12}}
\put(20,18){\line(0,1){6}}
\put(25,9){\line(5,-3){5}}
\put(20,18){\line(5,-3){10}}
\put(15,27){\line(5,-3){15}}
\put(-30,0){\line(0,1){18}}
\put(-25,9){\line(0,1){12}}
\put(-20,18){\line(0,1){6}}
\put(-25,9){\line(-5,-3){5}}
\put(-20,18){\line(-5,-3){10}}
\put(-15,27){\line(-5,-3){15}}
\put(-15,-27){\line(5,-3){15}}
\put(-5,-27){\line(5,-3){10}}
\put(5,-27){\line(5,-3){5}}
\put(15,-27){\line(-5,-3){15}}
\put(5,-27){\line(-5,-3){10}}
\put(-5,-27){\line(-5,-3){5}}

\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(25.1,35.1){
\put(30,0){\line(0,1){18}}
\put(25,9){\line(0,1){12}}
\put(20,18){\line(0,1){6}}
\put(25,9){\line(5,-3){5}}
\put(20,18){\line(5,-3){10}}
\put(15,27){\line(5,-3){15}}
\put(-30,0){\line(0,1){18}}
\put(-25,9){\line(0,1){12}}
\put(-20,18){\line(0,1){6}}
\put(-25,9){\line(-5,-3){5}}
\put(-20,18){\line(-5,-3){10}}
\put(-15,27){\line(-5,-3){15}}
\put(-15,-27){\line(5,-3){15}}
\put(-5,-27){\line(5,-3){10}}
\put(5,-27){\line(5,-3){5}}
\put(15,-27){\line(-5,-3){15}}
\put(5,-27){\line(-5,-3){10}}
\put(-5,-27){\line(-5,-3){5}}

\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(24.9,34.9){
\put(30,0){\line(0,1){18}}
\put(25,9){\line(0,1){12}}
\put(20,18){\line(0,1){6}}
\put(25,9){\line(5,-3){5}}
\put(20,18){\line(5,-3){10}}
\put(15,27){\line(5,-3){15}}
\put(-30,0){\line(0,1){18}}
\put(-25,9){\line(0,1){12}}
\put(-20,18){\line(0,1){6}}
\put(-25,9){\line(-5,-3){5}}
\put(-20,18){\line(-5,-3){10}}
\put(-15,27){\line(-5,-3){15}}
\put(-15,-27){\line(5,-3){15}}
\put(-5,-27){\line(5,-3){10}}
\put(5,-27){\line(5,-3){5}}
\put(15,-27){\line(-5,-3){15}}
\put(5,-27){\line(-5,-3){10}}
\put(-5,-27){\line(-5,-3){5}}

\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(25.1,34.9){
\put(30,0){\line(0,1){18}}
\put(25,9){\line(0,1){12}}
\put(20,18){\line(0,1){6}}
\put(25,9){\line(5,-3){5}}
\put(20,18){\line(5,-3){10}}
\put(15,27){\line(5,-3){15}}
\put(-30,0){\line(0,1){18}}
\put(-25,9){\line(0,1){12}}
\put(-20,18){\line(0,1){6}}
\put(-25,9){\line(-5,-3){5}}
\put(-20,18){\line(-5,-3){10}}
\put(-15,27){\line(-5,-3){15}}
\put(-15,-27){\line(5,-3){15}}
\put(-5,-27){\line(5,-3){10}}
\put(5,-27){\line(5,-3){5}}
\put(15,-27){\line(-5,-3){15}}
\put(5,-27){\line(-5,-3){10}}
\put(-5,-27){\line(-5,-3){5}}

\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(24.9,35.1){
\put(30,0){\line(0,1){18}}
\put(25,9){\line(0,1){12}}
\put(20,18){\line(0,1){6}}
\put(25,9){\line(5,-3){5}}
\put(20,18){\line(5,-3){10}}
\put(15,27){\line(5,-3){15}}
\put(-30,0){\line(0,1){18}}
\put(-25,9){\line(0,1){12}}
\put(-20,18){\line(0,1){6}}
\put(-25,9){\line(-5,-3){5}}
\put(-20,18){\line(-5,-3){10}}
\put(-15,27){\line(-5,-3){15}}
\put(-15,-27){\line(5,-3){15}}
\put(-5,-27){\line(5,-3){10}}
\put(5,-27){\line(5,-3){5}}
\put(15,-27){\line(-5,-3){15}}
\put(5,-27){\line(-5,-3){10}}
\put(-5,-27){\line(-5,-3){5}}

\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(25,34.8){
\put(30,0){\line(0,1){18}}
\put(25,9){\line(0,1){12}}
\put(20,18){\line(0,1){6}}
\put(25,9){\line(5,-3){5}}
\put(20,18){\line(5,-3){10}}
\put(15,27){\line(5,-3){15}}
\put(-30,0){\line(0,1){18}}
\put(-25,9){\line(0,1){12}}
\put(-20,18){\line(0,1){6}}
\put(-25,9){\line(-5,-3){5}}
\put(-20,18){\line(-5,-3){10}}
\put(-15,27){\line(-5,-3){15}}
\put(-15,-27){\line(5,-3){15}}
\put(-5,-27){\line(5,-3){10}}
\put(5,-27){\line(5,-3){5}}
\put(15,-27){\line(-5,-3){15}}
\put(5,-27){\line(-5,-3){10}}
\put(-5,-27){\line(-5,-3){5}}

\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(24.9,34.9){
\put(30,0){\line(0,1){18}}
\put(25,9){\line(0,1){12}}
\put(20,18){\line(0,1){6}}
\put(25,9){\line(5,-3){5}}
\put(20,18){\line(5,-3){10}}
\put(15,27){\line(5,-3){15}}
\put(-30,0){\line(0,1){18}}
\put(-25,9){\line(0,1){12}}
\put(-20,18){\line(0,1){6}}
\put(-25,9){\line(-5,-3){5}}
\put(-20,18){\line(-5,-3){10}}
\put(-15,27){\line(-5,-3){15}}
\put(-15,-27){\line(5,-3){15}}
\put(-5,-27){\line(5,-3){10}}
\put(5,-27){\line(5,-3){5}}
\put(15,-27){\line(-5,-3){15}}
\put(5,-27){\line(-5,-3){10}}
\put(-5,-27){\line(-5,-3){5}}

\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(25.1,34.9){
\put(30,0){\line(0,1){18}}
\put(25,9){\line(0,1){12}}
\put(20,18){\line(0,1){6}}
\put(25,9){\line(5,-3){5}}
\put(20,18){\line(5,-3){10}}
\put(15,27){\line(5,-3){15}}
\put(-30,0){\line(0,1){18}}
\put(-25,9){\line(0,1){12}}
\put(-20,18){\line(0,1){6}}
\put(-25,9){\line(-5,-3){5}}
\put(-20,18){\line(-5,-3){10}}
\put(-15,27){\line(-5,-3){15}}
\put(-15,-27){\line(5,-3){15}}
\put(-5,-27){\line(5,-3){10}}
\put(5,-27){\line(5,-3){5}}
\put(15,-27){\line(-5,-3){15}}
\put(5,-27){\line(-5,-3){10}}
\put(-5,-27){\line(-5,-3){5}}

\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(25,35.2){
\put(30,0){\line(0,1){18}}
\put(25,9){\line(0,1){12}}
\put(20,18){\line(0,1){6}}
\put(25,9){\line(5,-3){5}}
\put(20,18){\line(5,-3){10}}
\put(15,27){\line(5,-3){15}}
\put(-30,0){\line(0,1){18}}
\put(-25,9){\line(0,1){12}}
\put(-20,18){\line(0,1){6}}
\put(-25,9){\line(-5,-3){5}}
\put(-20,18){\line(-5,-3){10}}
\put(-15,27){\line(-5,-3){15}}
\put(-15,-27){\line(5,-3){15}}
\put(-5,-27){\line(5,-3){10}}
\put(5,-27){\line(5,-3){5}}
\put(15,-27){\line(-5,-3){15}}
\put(5,-27){\line(-5,-3){10}}
\put(-5,-27){\line(-5,-3){5}}

\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(25.1,35.1){
\put(30,0){\line(0,1){18}}
\put(25,9){\line(0,1){12}}
\put(20,18){\line(0,1){6}}
\put(25,9){\line(5,-3){5}}
\put(20,18){\line(5,-3){10}}
\put(15,27){\line(5,-3){15}}
\put(-30,0){\line(0,1){18}}
\put(-25,9){\line(0,1){12}}
\put(-20,18){\line(0,1){6}}
\put(-25,9){\line(-5,-3){5}}
\put(-20,18){\line(-5,-3){10}}
\put(-15,27){\line(-5,-3){15}}
\put(-15,-27){\line(5,-3){15}}
\put(-5,-27){\line(5,-3){10}}
\put(5,-27){\line(5,-3){5}}
\put(15,-27){\line(-5,-3){15}}
\put(5,-27){\line(-5,-3){10}}
\put(-5,-27){\line(-5,-3){5}}

\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(25.2,35){
\put(30,0){\line(0,1){18}}
\put(25,9){\line(0,1){12}}
\put(20,18){\line(0,1){6}}
\put(25,9){\line(5,-3){5}}
\put(20,18){\line(5,-3){10}}
\put(15,27){\line(5,-3){15}}
\put(-30,0){\line(0,1){18}}
\put(-25,9){\line(0,1){12}}
\put(-20,18){\line(0,1){6}}
\put(-25,9){\line(-5,-3){5}}
\put(-20,18){\line(-5,-3){10}}
\put(-15,27){\line(-5,-3){15}}
\put(-15,-27){\line(5,-3){15}}
\put(-5,-27){\line(5,-3){10}}
\put(5,-27){\line(5,-3){5}}
\put(15,-27){\line(-5,-3){15}}
\put(5,-27){\line(-5,-3){10}}
\put(-5,-27){\line(-5,-3){5}}

\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\put(24.9,35.1){
\put(30,0){\line(0,1){18}}
\put(25,9){\line(0,1){12}}
\put(20,18){\line(0,1){6}}
\put(25,9){\line(5,-3){5}}
\put(20,18){\line(5,-3){10}}
\put(15,27){\line(5,-3){15}}
\put(-30,0){\line(0,1){18}}
\put(-25,9){\line(0,1){12}}
\put(-20,18){\line(0,1){6}}
\put(-25,9){\line(-5,-3){5}}
\put(-20,18){\line(-5,-3){10}}
\put(-15,27){\line(-5,-3){15}}
\put(-15,-27){\line(5,-3){15}}
\put(-5,-27){\line(5,-3){10}}
\put(5,-27){\line(5,-3){5}}
\put(15,-27){\line(-5,-3){15}}
\put(5,-27){\line(-5,-3){10}}
\put(-5,-27){\line(-5,-3){5}}

\put(0,-12){\line(0,1){24}}
\put(-10,-6){\line(5,3){20}}
\put(-10,6){\line(5,-3){20}}
\put(-30,-18){\line(0,1){18}}
\put(-25,-21){\line(0,1){18}}
\put(-20,-24){\line(0,1){12}}
\put(-15,-27){\line(0,1){6}}
\put(-10,-24){\line(0,1){18}}
\put(-5,-27){\line(0,1){6}}
\put(0,-24){\line(0,1){6}}
\put(5,-27){\line(0,1){6}}
\put(10,-24){\line(0,1){18}}
\put(15,-27){\line(0,1){6}}
\put(20,-24){\line(0,1){12}}
\put(25,-21){\line(0,1){18}}
\put(30,-18){\line(0,1){18}}
\put(-25,3){\line(0,1){6}}
\put(-20,-6){\line(0,1){12}}
\put(-20,12){\line(0,1){6}}
\put(-15,-15){\line(0,1){12}}
\put(-15,3){\line(0,1){12}}
\put(-15,21){\line(0,1){6}}
\put(-10,6){\line(0,1){18}}
\put(-5,-15){\line(0,1){12}}
\put(-5,3){\line(0,1){12}}
\put(-5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(25,3){\line(0,1){6}}
\put(20,-6){\line(0,1){12}}
\put(20,12){\line(0,1){6}}
\put(15,-15){\line(0,1){12}}
\put(15,3){\line(0,1){12}}
\put(15,21){\line(0,1){6}}
\put(10,6){\line(0,1){18}}
\put(5,-15){\line(0,1){12}}
\put(5,3){\line(0,1){12}}
\put(5,21){\line(0,1){6}}
\put(0,18){\line(0,1){6}}
\put(-30,0){\line(5,3){5}}
\put(-25,-3){\line(5,3){15}}
\put(-25,-9){\line(5,3){5}}
\put(-25,9){\line(5,3){5}}
\put(-20,-18){\line(5,3){5}}
\put(-20,-12){\line(5,3){5}}
\put(-20,6){\line(5,3){10}}
\put(-20,18){\line(5,3){5}}
\put(-15,-27){\line(5,3){5}}
\put(-15,-21){\line(5,3){15}}
\put(-15,-3){\line(5,3){10}}
\put(-15,15){\line(5,3){10}}
\put(-15,27){\line(5,3){15}}
\put(-10,-12){\line(5,3){10}}
\put(-10,24){\line(5,3){15}}
\put(-5,-27){\line(5,3){5}}
\put(-5,-21){\line(5,3){10}}
\put(-5,15){\line(5,3){10}}
\put(0,6){\line(5,3){10}}
\put(0,12){\line(5,3){15}}
\put(0,24){\line(5,3){10}}
\put(5,-27){\line(5,3){5}}
\put(5,-21){\line(5,3){10}}
\put(5,-3){\line(5,3){10}}
\put(10,-12){\line(5,3){10}}
\put(10,-6){\line(5,3){15}}
\put(10,24){\line(5,3){5}}
\put(15,-27){\line(5,3){15}}
\put(15,-21){\line(5,3){15}}
\put(15,9){\line(5,3){5}}
\put(15,15){\line(5,3){5}}
\put(20,-12){\line(5,3){10}}
\put(20,6){\line(5,3){5}}
\put(25,-3){\line(5,3){5}}
\put(30,0){\line(-5,3){5}}
\put(25,-3){\line(-5,3){15}}
\put(25,-9){\line(-5,3){5}}
\put(25,9){\line(-5,3){5}}
\put(20,-18){\line(-5,3){5}}
\put(20,-12){\line(-5,3){5}}
\put(20,6){\line(-5,3){10}}
\put(20,18){\line(-5,3){5}}
\put(15,-27){\line(-5,3){5}}
\put(15,-21){\line(-5,3){15}}
\put(15,-3){\line(-5,3){10}}
\put(15,15){\line(-5,3){10}}
\put(15,27){\line(-5,3){15}}
\put(10,-12){\line(-5,3){10}}
\put(10,24){\line(-5,3){15}}
\put(5,-27){\line(-5,3){5}}
\put(5,-21){\line(-5,3){10}}
\put(5,15){\line(-5,3){10}}
\put(0,6){\line(-5,3){10}}
\put(0,12){\line(-5,3){15}}
\put(0,24){\line(-5,3){10}}
\put(-5,-27){\line(-5,3){5}}
\put(-5,-21){\line(-5,3){10}}
\put(-5,-3){\line(-5,3){10}}
\put(-10,-12){\line(-5,3){10}}
\put(-10,-6){\line(-5,3){15}}
\put(-10,24){\line(-5,3){5}}
\put(-15,-27){\line(-5,3){15}}
\put(-15,-21){\line(-5,3){15}}
\put(-15,9){\line(-5,3){5}}
\put(-15,15){\line(-5,3){5}}
\put(-20,-12){\line(-5,3){10}}
\put(-20,6){\line(-5,3){5}}
\put(-25,-3){\line(-5,3){5}}
}
\end{picture}
